The Second Order Linear Model

We study a fundamental class of regression models called the second order linear model (SLM). The SLM extends the linear model to high order functional space and has attracted considerable research interest recently. Yet how to efficiently learn the SLM under full generality using nonconvex solver still remains an open question due to several fundamental limitations of the conventional gradient descent learning framework. In this study, we try to attack this problem from a gradient-free approach which we call the moment-estimation-sequence (MES) method. We show that the conventional gradient descent heuristic is biased by the skewness of the distribution therefore is no longer the best practice of learning the SLM. Based on the MES framework, we design a nonconvex alternating iteration process to train a $d$-dimension rank-$k$ SLM within $O(kd)$ memory and one-pass of the dataset. The proposed method converges globally and linearly, achieves $\epsilon$ recovery error after retrieving $O[k^{2}d\cdot\mathrm{polylog}(kd/\epsilon)]$ samples. Furthermore, our theoretical analysis reveals that not all SLMs can be learned on every sub-gaussian distribution. When the instances are sampled from a so-called $\tau$-MIP distribution, the SLM can be learned by $O(p/\tau^{2})$ samples where $p$ and $\tau$ are positive constants depending on the skewness and kurtosis of the distribution. For non-MIP distribution, an addition diagonal-free oracle is necessary and sufficient to guarantee the learnability of the SLM. Numerical simulations verify the sharpness of our bounds on the sampling complexity and the linear convergence rate of our algorithm.

==> fig_conv_curve_Trunc_level.tex <==
\centering
%\newcommand{\tmpMiniPageWidth}{0.22\linewidth}
%\newcommand{\tmpFigureWidth}{1\linewidth}
\begin{minipage}{\tmpMiniPageWidth}
   \centering \includegraphics[width=\tmpFigureWidth]{fig_gFM_pred_err_skew_Gaus_diag0_dim1000_k10_nl0_iteration}\\
   \centering \footnotesize{(e) MES on $\xi=0$ }
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
   \centering \includegraphics[width=\tmpFigureWidth]{fig_fastFM_pred_err_skew_Gaus_diag0_dim1000_k10_nl0_iteration}\\
   \centering \footnotesize{(f) GD on $\xi=0$ }
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
\centering \includegraphics[width=\tmpFigureWidth]{fig_gFM_pred_err_skew_Gaus_diag0_dim1000_k10_nl1_iteration}\\
\centering \footnotesize{(g) MES on $\xi=1$}
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
\centering \includegraphics[width=\tmpFigureWidth]{fig_fastFM_pred_err_skew_Gaus_diag0_dim1000_k10_nl1_iteration}\\
\centering \footnotesize{(h) GD on $\xi=1$}
\end{minipage}\hfil%


==> fig_conv_curve_skewGaus_Bern.tex <==
\centering
\newcommand{\tmpMiniPageWidth}{0.25\linewidth}
\newcommand{\tmpFigureWidth}{1\linewidth}
\begin{minipage}{\tmpMiniPageWidth}
   \centering \includegraphics[width=\tmpFigureWidth]{fig_pred_err_skew_Gaus_dim1000_k10_nl0_iteration}\\
   \centering \footnotesize{(a) $a=0, \xi=0$}
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
   \centering \includegraphics[width=\tmpFigureWidth]{fig_pred_err_skew_Gaus_dim1000_k10_nl1_iteration}\\
   \centering \footnotesize{(b) $a=0, \xi=1$}
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
\centering \includegraphics[width=\tmpFigureWidth]{fig_pred_err_Bernoulli_dim1000_k10_bp001_iteration}\\
	\centering \footnotesize{(c) Bernoulli $q=0.01$}
\end{minipage}\hfil%
\begin{minipage}{\tmpMiniPageWidth}
\centering \includegraphics[width=\tmpFigureWidth]{fig_pred_err_Bernoulli_dim1000_k10_bp01_iteration}\\
	\centering \footnotesize{(d) Bernoulli $q=0.1$}
\end{minipage}\hfil%

